A Single-Letter Upper Bound to the Mismatch Capacity

We derive a single-letter upper bound to the mismatched-decoding capacity for discrete memoryless channels. The bound is expressed as the mutual information of a transformation of the channel, such that a maximum-likelihood decoding error on the translated channel implies a mismatched-decoding error in the original channel. In particular, a strong converse is shown to hold for this upper-bound: if the rate exceeds the upper-bound, the probability of error tends to 1 exponentially when the block-length tends to infinity. We also show that the underlying optimization problem is a convex-concave problem and that an efficient iterative algorithm converges to the optimal solution. In addition, we show that, unlike achievable rates in the literature, the multiletter version of the bound does not improve. A number of examples are discussed throughout the paper.

==> plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\definecolor{mygreen}{rgb}{0.10000,0.8500,0.12100}%

\begin{tikzpicture}

\begin{axis}[%
width=2.80521in,
height=2.381in,
at={(0.758in,0.666in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration number $t$},
ymin=0.15,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={Rate (bits/channel use)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6207,0.3672)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,


\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1 0.731025481147065\\
2 0.723928444453685\\
3 0.717196762196894\\
4 0.710826257061898\\
5 0.704809585384371\\
6 0.699137011753972\\
7 0.693797048258959\\
8 0.688776976303968\\
9 0.684063268101524\\
10 0.679641923568749\\
11 0.675498736702854\\
12 0.671619503748265\\
13 0.667990183734046\\
14 0.664597020335141\\
15 0.661426632541929\\
16 0.658466080330053\\
17 0.655702910409326\\
18 0.653125186187965\\
19 0.650721505301308\\
20 0.648481007404187\\
21 0.646393374394366\\
22 0.644448824802538\\
23 0.642638103735601\\
24 0.640952469479606\\
25 0.639383677644062\\
26 0.637923963549638\\
27 0.636566023417691\\
28 0.63530299480536\\
29 0.634128436638178\\
30 0.633036309118636\\
31 0.632020953730112\\
32 0.631077073508007\\
33 0.630199713711557\\
34 0.629384242998674\\
35 0.628626335180878\\
36 0.627921951614839\\
37 0.62726732427021\\
38 0.626658939499761\\
39 0.626093522526595\\
40 0.625568022654135\\
41 0.625079599197125\\
42 0.62462560812593\\
43 0.624203589411593\\
44 0.623811255055321\\
45 0.623446477783076\\
46 0.623107280383704\\
47 0.622791825667342\\
48 0.622498407019669\\
49 0.622225439526808\\
50 0.621971451645265\\
51 0.62173507739119\\
52 0.621515049023328\\
53 0.62131019019439\\
54 0.62111940954601\\
55 0.620941694723086\\
56 0.62077610678399\\
57 0.620621774983918\\
58 0.620477891909505\\
59 0.620343708943679\\
60 0.620218532040657\\
61 0.620101717791889\\
62 0.619992669764677\\
63 0.619890835096111\\
64 0.619795701325864\\
65 0.619706793452274\\
66 0.619623671196992\\
67 0.619545926464314\\
68 0.619473180982131\\
69 0.619405084112182\\
70 0.619341310818061\\
71 0.619281559780127\\
72 0.619225551647135\\
73 0.619173027415084\\
74 0.619123746924337\\
75 0.619077487466699\\
76 0.619034042494644\\
77 0.618993220425429\\
78 0.618954843533313\\
79 0.618918746923529\\
80 0.618884777582147\\
81 0.6188527934963\\
82 0.618822662839692\\
83 0.618794263218607\\
84 0.618767480974007\\
85 0.61874221053561\\
86 0.618718353824111\\
87 0.618695819698017\\
88 0.618674523441786\\
89 0.618654386292212\\
90 0.61863533500023\\
91 0.618617301425491\\
92 0.618600222161279\\
93 0.618584038187501\\
94 0.61856869454965\\
95 0.618554140061801\\
96 0.618540327031843\\
97 0.618527211007263\\
98 0.618514750539961\\
99 0.618502906968646\\
100 0.618491644217497\\};
\addlegendentry{$\bar{R}^t_\metric(W)$}


\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.6182\\
100	0.6182\\
};
\addlegendentry{$\bar R_\metric(W)$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.7133\\
100	0.7133\\
};
\addlegendentry{$C(W)$}

\addplot [color=mygreen, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.1975\\
100	0.1975\\
};
\addlegendentry{$R_\metric^{\rm LM}(W)$}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%!TEX encoding = UTF-8 Unicode\end{axis}
\end{tikzpicture}%
